Physical interpretation of spin-glass models with correlated disorder

Ising spin-glass models with a specific type of correlated bond disorder have recently been used to relate properties of spin-glass phases, such as temperature chaos and magnetic-field chaos, to ferromagnetic order. This correlated disorder has a simple physical interpretation, which underlies the sampling procedure introduced by Oshima, Arai, and Hukushima for numerical simulations: the bond configuration is obtained from the Edwards-Anderson model with the symmetric $\pm J$ distribution by drawing one of its equilibrium spin configurations and writing the model in the gauge in which this reference configuration becomes the all-up state. The construction is analogous to the Mattis model, with the roles of the ferromagnet and the spin glass reversed: whereas the Mattis model is a ferromagnet in disguise, the ferromagnetic phase of the correlated model is essentially a spin-glass phase in disguise. The frustration statistics of the correlated-disorder model are exactly those of the symmetric $\pm J$ model, and, in a generalization with an additional parameter $\gamma$, the probabilities of the gauge equivalence classes are determined by $\gamma$ alone, whereas the inverse temperature at which the reference configuration is drawn determines only the distribution within each class. The magnetization of this model is the overlap with the reference configuration. Through this correspondence, studies of its ferromagnetic phase have led to unexpected results on temperature chaos and magnetic-field chaos in the spin-glass phase of the Edwards-Anderson model. Models with correlated disorder have thus provided a new perspective on spin glasses and have proved fertile ground for highly nontrivial results on the spin-glass problem.

==> (inline-0) <==
\begin{tikzpicture}[
  ax/.style={line width=0.8pt,-{Stealth[length=2.4mm,width=2mm]}},
  every node/.style={inner sep=1.5pt}]
\colorlet{gcol}{blue!60!black}\colorlet{bcol}{red!75!black}
\colorlet{barfront}{blue!62!black!78}\colorlet{bartop}{blue!40!white}\colorlet{barside}{blue!55!black}
\fill[black!16] (2.020,0.750) -- (2.090,0.805) -- (2.090,1.725) -- (2.020,1.670) -- cycle;
\fill[black!9] (1.380,1.670) -- (1.450,1.725) -- (2.090,1.725) -- (2.020,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (1.380,0.750) rectangle (2.020,1.670);
\draw[black!45,line width=0.35pt] (1.380,0.750) -- (2.020,0.750) -- (2.090,0.805) -- (2.090,1.725) -- (1.450,1.725) -- (1.380,1.670) -- cycle (2.020,0.750) -- (2.020,1.670) -- (1.380,1.670);
\fill[barside] (1.910,1.790) -- (1.980,1.845) -- (1.980,2.205) -- (1.910,2.150) -- cycle;
\fill[bartop] (1.490,2.150) -- (1.560,2.205) -- (1.980,2.205) -- (1.910,2.150) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (1.490,1.790) rectangle (1.910,2.150);
\shade[ball color=red!85!black] (1.550,0.940) circle (0.0672);
\shade[ball color=red!85!black] (1.850,0.940) circle (0.0672);
\shade[ball color=red!85!black] (1.550,1.210) circle (0.0672);
\shade[ball color=red!85!black] (1.850,1.210) circle (0.0672);
\shade[ball color=red!85!black] (1.550,1.480) circle (0.0672);
\shade[ball color=red!85!black] (1.850,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (1.700,0.730) {$C_1$};
\fill[black!16] (2.790,0.750) -- (2.860,0.805) -- (2.860,1.725) -- (2.790,1.670) -- cycle;
\fill[black!9] (2.150,1.670) -- (2.220,1.725) -- (2.860,1.725) -- (2.790,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (2.150,0.750) rectangle (2.790,1.670);
\draw[black!45,line width=0.35pt] (2.150,0.750) -- (2.790,0.750) -- (2.860,0.805) -- (2.860,1.725) -- (2.220,1.725) -- (2.150,1.670) -- cycle (2.790,0.750) -- (2.790,1.670) -- (2.150,1.670);
\fill[barside] (2.680,1.790) -- (2.750,1.845) -- (2.750,2.205) -- (2.680,2.150) -- cycle;
\fill[bartop] (2.260,2.150) -- (2.330,2.205) -- (2.750,2.205) -- (2.680,2.150) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (2.260,1.790) rectangle (2.680,2.150);
\shade[ball color=red!85!black] (2.320,0.940) circle (0.0672);
\shade[ball color=red!85!black] (2.620,0.940) circle (0.0672);
\shade[ball color=red!85!black] (2.320,1.210) circle (0.0672);
\shade[ball color=red!85!black] (2.620,1.210) circle (0.0672);
\shade[ball color=red!85!black] (2.320,1.480) circle (0.0672);
\shade[ball color=red!85!black] (2.620,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (2.470,0.730) {$C_2$};
\fill[black!16] (3.560,0.750) -- (3.630,0.805) -- (3.630,1.725) -- (3.560,1.670) -- cycle;
\fill[black!9] (2.920,1.670) -- (2.990,1.725) -- (3.630,1.725) -- (3.560,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (2.920,0.750) rectangle (3.560,1.670);
\draw[black!45,line width=0.35pt] (2.920,0.750) -- (3.560,0.750) -- (3.630,0.805) -- (3.630,1.725) -- (2.990,1.725) -- (2.920,1.670) -- cycle (3.560,0.750) -- (3.560,1.670) -- (2.920,1.670);
\fill[barside] (3.450,1.790) -- (3.520,1.845) -- (3.520,2.205) -- (3.450,2.150) -- cycle;
\fill[bartop] (3.030,2.150) -- (3.100,2.205) -- (3.520,2.205) -- (3.450,2.150) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (3.030,1.790) rectangle (3.450,2.150);
\shade[ball color=red!85!black] (3.090,0.940) circle (0.0672);
\shade[ball color=red!85!black] (3.390,0.940) circle (0.0672);
\shade[ball color=red!85!black] (3.090,1.210) circle (0.0672);
\shade[ball color=red!85!black] (3.390,1.210) circle (0.0672);
\shade[ball color=red!85!black] (3.090,1.480) circle (0.0672);
\shade[ball color=red!85!black] (3.390,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (3.240,0.730) {$C_3$};
\fill[black!16] (4.330,0.750) -- (4.400,0.805) -- (4.400,1.725) -- (4.330,1.670) -- cycle;
\fill[black!9] (3.690,1.670) -- (3.760,1.725) -- (4.400,1.725) -- (4.330,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (3.690,0.750) rectangle (4.330,1.670);
\draw[black!45,line width=0.35pt] (3.690,0.750) -- (4.330,0.750) -- (4.400,0.805) -- (4.400,1.725) -- (3.760,1.725) -- (3.690,1.670) -- cycle (4.330,0.750) -- (4.330,1.670) -- (3.690,1.670);
\fill[barside] (4.220,1.790) -- (4.290,1.845) -- (4.290,2.205) -- (4.220,2.150) -- cycle;
\fill[bartop] (3.800,2.150) -- (3.870,2.205) -- (4.290,2.205) -- (4.220,2.150) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (3.800,1.790) rectangle (4.220,2.150);
\shade[ball color=red!85!black] (3.860,0.940) circle (0.0672);
\shade[ball color=red!85!black] (4.160,0.940) circle (0.0672);
\shade[ball color=red!85!black] (3.860,1.210) circle (0.0672);
\shade[ball color=red!85!black] (4.160,1.210) circle (0.0672);
\shade[ball color=red!85!black] (3.860,1.480) circle (0.0672);
\shade[ball color=red!85!black] (4.160,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (4.010,0.730) {$C_4$};
\node[font=\footnotesize,above] at (2.855,2.610) {symmetric $\pm J$ model};
\fill[black!16] (5.370,0.750) -- (5.440,0.805) -- (5.440,1.725) -- (5.370,1.670) -- cycle;
\fill[black!9] (4.730,1.670) -- (4.800,1.725) -- (5.440,1.725) -- (5.370,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (4.730,0.750) rectangle (5.370,1.670);
\draw[black!45,line width=0.35pt] (4.730,0.750) -- (5.370,0.750) -- (5.440,0.805) -- (5.440,1.725) -- (4.800,1.725) -- (4.730,1.670) -- cycle (5.370,0.750) -- (5.370,1.670) -- (4.730,1.670);
\fill[barside] (5.260,1.790) -- (5.330,1.845) -- (5.330,2.545) -- (5.260,2.490) -- cycle;
\fill[bartop] (4.840,2.490) -- (4.910,2.545) -- (5.330,2.545) -- (5.260,2.490) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (4.840,1.790) rectangle (5.260,2.490);
\shade[ball color=red!85!black] (4.900,0.940) circle (0.0672);
\shade[ball color=red!85!black] (5.200,0.940) circle (0.0672);
\shade[ball color=red!85!black] (4.900,1.210) circle (0.0672);
\shade[ball color=red!85!black] (5.200,1.210) circle (0.0672);
\shade[ball color=red!85!black] (4.900,1.480) circle (0.0672);
\shade[ball color=red!85!black] (5.200,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (5.050,0.730) {$C_1$};
\fill[black!16] (6.140,0.750) -- (6.210,0.805) -- (6.210,1.725) -- (6.140,1.670) -- cycle;
\fill[black!9] (5.500,1.670) -- (5.570,1.725) -- (6.210,1.725) -- (6.140,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (5.500,0.750) rectangle (6.140,1.670);
\draw[black!45,line width=0.35pt] (5.500,0.750) -- (6.140,0.750) -- (6.210,0.805) -- (6.210,1.725) -- (5.570,1.725) -- (5.500,1.670) -- cycle (6.140,0.750) -- (6.140,1.670) -- (5.500,1.670);
\fill[barside] (6.030,1.790) -- (6.100,1.845) -- (6.100,2.325) -- (6.030,2.270) -- cycle;
\fill[bartop] (5.610,2.270) -- (5.680,2.325) -- (6.100,2.325) -- (6.030,2.270) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (5.610,1.790) rectangle (6.030,2.270);
\shade[ball color=red!85!black] (5.670,0.940) circle (0.0672);
\shade[ball color=red!85!black] (5.970,0.940) circle (0.0672);
\shade[ball color=red!85!black] (5.670,1.210) circle (0.0672);
\shade[ball color=red!85!black] (5.970,1.210) circle (0.0672);
\shade[ball color=red!85!black] (5.670,1.480) circle (0.0672);
\shade[ball color=red!85!black] (5.970,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (5.820,0.730) {$C_2$};
\fill[black!16] (6.910,0.750) -- (6.980,0.805) -- (6.980,1.725) -- (6.910,1.670) -- cycle;
\fill[black!9] (6.270,1.670) -- (6.340,1.725) -- (6.980,1.725) -- (6.910,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (6.270,0.750) rectangle (6.910,1.670);
\draw[black!45,line width=0.35pt] (6.270,0.750) -- (6.910,0.750) -- (6.980,0.805) -- (6.980,1.725) -- (6.340,1.725) -- (6.270,1.670) -- cycle (6.910,0.750) -- (6.910,1.670) -- (6.270,1.670);
\fill[barside] (6.800,1.790) -- (6.870,1.845) -- (6.870,2.115) -- (6.800,2.060) -- cycle;
\fill[bartop] (6.380,2.060) -- (6.450,2.115) -- (6.870,2.115) -- (6.800,2.060) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (6.380,1.790) rectangle (6.800,2.060);
\shade[ball color=red!85!black] (6.440,0.940) circle (0.0672);
\shade[ball color=red!85!black] (6.740,0.940) circle (0.0672);
\shade[ball color=red!85!black] (6.440,1.210) circle (0.0672);
\shade[ball color=red!85!black] (6.740,1.210) circle (0.0672);
\shade[ball color=red!85!black] (6.440,1.480) circle (0.0672);
\shade[ball color=red!85!black] (6.740,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (6.590,0.730) {$C_3$};
\fill[black!16] (7.680,0.750) -- (7.750,0.805) -- (7.750,1.725) -- (7.680,1.670) -- cycle;
\fill[black!9] (7.040,1.670) -- (7.110,1.725) -- (7.750,1.725) -- (7.680,1.670) -- cycle;
\shade[top color=black!2,bottom color=black!7] (7.040,0.750) rectangle (7.680,1.670);
\draw[black!45,line width=0.35pt] (7.040,0.750) -- (7.680,0.750) -- (7.750,0.805) -- (7.750,1.725) -- (7.110,1.725) -- (7.040,1.670) -- cycle (7.680,0.750) -- (7.680,1.670) -- (7.040,1.670);
\fill[barside] (7.570,1.790) -- (7.640,1.845) -- (7.640,1.965) -- (7.570,1.910) -- cycle;
\fill[bartop] (7.150,1.910) -- (7.220,1.965) -- (7.640,1.965) -- (7.570,1.910) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (7.150,1.790) rectangle (7.570,1.910);
\shade[ball color=red!85!black] (7.210,0.940) circle (0.0672);
\shade[ball color=red!85!black] (7.510,0.940) circle (0.0672);
\shade[ball color=red!85!black] (7.210,1.210) circle (0.0672);
\shade[ball color=red!85!black] (7.510,1.210) circle (0.0672);
\shade[ball color=red!85!black] (7.210,1.480) circle (0.0672);
\shade[ball color=red!85!black] (7.510,1.480) circle (0.0672);
\node[font=\scriptsize,below] at (7.360,0.730) {$C_4$};
\node[font=\footnotesize,above] at (6.205,2.610) {$P\propto Z_\tau(\gamma)$};
\fill[black!16] (2.020,3.700) -- (2.090,3.755) -- (2.090,4.675) -- (2.020,4.620) -- cycle;
\fill[black!9] (1.380,4.620) -- (1.450,4.675) -- (2.090,4.675) -- (2.020,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (1.380,3.700) rectangle (2.020,4.620);
\draw[black!45,line width=0.35pt] (1.380,3.700) -- (2.020,3.700) -- (2.090,3.755) -- (2.090,4.675) -- (1.450,4.675) -- (1.380,4.620) -- cycle (2.020,3.700) -- (2.020,4.620) -- (1.380,4.620);
\fill[barside] (1.910,4.740) -- (1.980,4.795) -- (1.980,5.155) -- (1.910,5.100) -- cycle;
\fill[bartop] (1.490,5.100) -- (1.560,5.155) -- (1.980,5.155) -- (1.910,5.100) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (1.490,4.740) rectangle (1.910,5.100);
\shade[ball color=red!85!black] (1.550,3.890) circle (0.0336);
\shade[ball color=red!85!black] (1.850,3.890) circle (0.1400);
\shade[ball color=red!85!black] (1.550,4.160) circle (0.0336);
\shade[ball color=red!85!black] (1.850,4.160) circle (0.0336);
\shade[ball color=red!85!black] (1.550,4.430) circle (0.0336);
\shade[ball color=red!85!black] (1.850,4.430) circle (0.0336);
\node[font=\scriptsize,below] at (1.700,3.680) {$C_1$};
\fill[black!16] (2.790,3.700) -- (2.860,3.755) -- (2.860,4.675) -- (2.790,4.620) -- cycle;
\fill[black!9] (2.150,4.620) -- (2.220,4.675) -- (2.860,4.675) -- (2.790,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (2.150,3.700) rectangle (2.790,4.620);
\draw[black!45,line width=0.35pt] (2.150,3.700) -- (2.790,3.700) -- (2.860,3.755) -- (2.860,4.675) -- (2.220,4.675) -- (2.150,4.620) -- cycle (2.790,3.700) -- (2.790,4.620) -- (2.150,4.620);
\fill[barside] (2.680,4.740) -- (2.750,4.795) -- (2.750,5.155) -- (2.680,5.100) -- cycle;
\fill[bartop] (2.260,5.100) -- (2.330,5.155) -- (2.750,5.155) -- (2.680,5.100) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (2.260,4.740) rectangle (2.680,5.100);
\shade[ball color=red!85!black] (2.320,3.890) circle (0.0336);
\shade[ball color=red!85!black] (2.620,3.890) circle (0.0448);
\shade[ball color=red!85!black] (2.320,4.160) circle (0.1176);
\shade[ball color=red!85!black] (2.620,4.160) circle (0.0336);
\shade[ball color=red!85!black] (2.320,4.430) circle (0.0784);
\shade[ball color=red!85!black] (2.620,4.430) circle (0.0336);
\node[font=\scriptsize,below] at (2.470,3.680) {$C_2$};
\fill[black!16] (3.560,3.700) -- (3.630,3.755) -- (3.630,4.675) -- (3.560,4.620) -- cycle;
\fill[black!9] (2.920,4.620) -- (2.990,4.675) -- (3.630,4.675) -- (3.560,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (2.920,3.700) rectangle (3.560,4.620);
\draw[black!45,line width=0.35pt] (2.920,3.700) -- (3.560,3.700) -- (3.630,3.755) -- (3.630,4.675) -- (2.990,4.675) -- (2.920,4.620) -- cycle (3.560,3.700) -- (3.560,4.620) -- (2.920,4.620);
\fill[barside] (3.450,4.740) -- (3.520,4.795) -- (3.520,5.155) -- (3.450,5.100) -- cycle;
\fill[bartop] (3.030,5.100) -- (3.100,5.155) -- (3.520,5.155) -- (3.450,5.100) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (3.030,4.740) rectangle (3.450,5.100);
\shade[ball color=red!85!black] (3.090,3.890) circle (0.0896);
\shade[ball color=red!85!black] (3.390,3.890) circle (0.0336);
\shade[ball color=red!85!black] (3.090,4.160) circle (0.0448);
\shade[ball color=red!85!black] (3.390,4.160) circle (0.1008);
\shade[ball color=red!85!black] (3.090,4.430) circle (0.0336);
\shade[ball color=red!85!black] (3.390,4.430) circle (0.0616);
\node[font=\scriptsize,below] at (3.240,3.680) {$C_3$};
\fill[black!16] (4.330,3.700) -- (4.400,3.755) -- (4.400,4.675) -- (4.330,4.620) -- cycle;
\fill[black!9] (3.690,4.620) -- (3.760,4.675) -- (4.400,4.675) -- (4.330,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (3.690,3.700) rectangle (4.330,4.620);
\draw[black!45,line width=0.35pt] (3.690,3.700) -- (4.330,3.700) -- (4.400,3.755) -- (4.400,4.675) -- (3.760,4.675) -- (3.690,4.620) -- cycle (4.330,3.700) -- (4.330,4.620) -- (3.690,4.620);
\fill[barside] (4.220,4.740) -- (4.290,4.795) -- (4.290,5.155) -- (4.220,5.100) -- cycle;
\fill[bartop] (3.800,5.100) -- (3.870,5.155) -- (4.290,5.155) -- (4.220,5.100) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (3.800,4.740) rectangle (4.220,5.100);
\shade[ball color=red!85!black] (3.860,3.890) circle (0.0560);
\shade[ball color=red!85!black] (4.160,3.890) circle (0.0896);
\shade[ball color=red!85!black] (3.860,4.160) circle (0.0392);
\shade[ball color=red!85!black] (4.160,4.160) circle (0.0784);
\shade[ball color=red!85!black] (3.860,4.430) circle (0.0840);
\shade[ball color=red!85!black] (4.160,4.430) circle (0.0448);
\node[font=\scriptsize,below] at (4.010,3.680) {$C_4$};
\node[font=\footnotesize,above] at (2.855,5.560) {correlated model, Eq.~\eqref{eq:Ptau}};
\fill[black!16] (5.370,3.700) -- (5.440,3.755) -- (5.440,4.675) -- (5.370,4.620) -- cycle;
\fill[black!9] (4.730,4.620) -- (4.800,4.675) -- (5.440,4.675) -- (5.370,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (4.730,3.700) rectangle (5.370,4.620);
\draw[black!45,line width=0.35pt] (4.730,3.700) -- (5.370,3.700) -- (5.440,3.755) -- (5.440,4.675) -- (4.800,4.675) -- (4.730,4.620) -- cycle (5.370,3.700) -- (5.370,4.620) -- (4.730,4.620);
\fill[barside] (5.260,4.740) -- (5.330,4.795) -- (5.330,5.495) -- (5.260,5.440) -- cycle;
\fill[bartop] (4.840,5.440) -- (4.910,5.495) -- (5.330,5.495) -- (5.260,5.440) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (4.840,4.740) rectangle (5.260,5.440);
\shade[ball color=red!85!black] (4.900,3.890) circle (0.0336);
\shade[ball color=red!85!black] (5.200,3.890) circle (0.1400);
\shade[ball color=red!85!black] (4.900,4.160) circle (0.0336);
\shade[ball color=red!85!black] (5.200,4.160) circle (0.0336);
\shade[ball color=red!85!black] (4.900,4.430) circle (0.0336);
\shade[ball color=red!85!black] (5.200,4.430) circle (0.0336);
\node[font=\scriptsize,below] at (5.050,3.680) {$C_1$};
\fill[black!16] (6.140,3.700) -- (6.210,3.755) -- (6.210,4.675) -- (6.140,4.620) -- cycle;
\fill[black!9] (5.500,4.620) -- (5.570,4.675) -- (6.210,4.675) -- (6.140,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (5.500,3.700) rectangle (6.140,4.620);
\draw[black!45,line width=0.35pt] (5.500,3.700) -- (6.140,3.700) -- (6.210,3.755) -- (6.210,4.675) -- (5.570,4.675) -- (5.500,4.620) -- cycle (6.140,3.700) -- (6.140,4.620) -- (5.500,4.620);
\fill[barside] (6.030,4.740) -- (6.100,4.795) -- (6.100,5.275) -- (6.030,5.220) -- cycle;
\fill[bartop] (5.610,5.220) -- (5.680,5.275) -- (6.100,5.275) -- (6.030,5.220) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (5.610,4.740) rectangle (6.030,5.220);
\shade[ball color=red!85!black] (5.670,3.890) circle (0.0336);
\shade[ball color=red!85!black] (5.970,3.890) circle (0.0448);
\shade[ball color=red!85!black] (5.670,4.160) circle (0.1176);
\shade[ball color=red!85!black] (5.970,4.160) circle (0.0336);
\shade[ball color=red!85!black] (5.670,4.430) circle (0.0784);
\shade[ball color=red!85!black] (5.970,4.430) circle (0.0336);
\node[font=\scriptsize,below] at (5.820,3.680) {$C_2$};
\fill[black!16] (6.910,3.700) -- (6.980,3.755) -- (6.980,4.675) -- (6.910,4.620) -- cycle;
\fill[black!9] (6.270,4.620) -- (6.340,4.675) -- (6.980,4.675) -- (6.910,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (6.270,3.700) rectangle (6.910,4.620);
\draw[black!45,line width=0.35pt] (6.270,3.700) -- (6.910,3.700) -- (6.980,3.755) -- (6.980,4.675) -- (6.340,4.675) -- (6.270,4.620) -- cycle (6.910,3.700) -- (6.910,4.620) -- (6.270,4.620);
\fill[barside] (6.800,4.740) -- (6.870,4.795) -- (6.870,5.065) -- (6.800,5.010) -- cycle;
\fill[bartop] (6.380,5.010) -- (6.450,5.065) -- (6.870,5.065) -- (6.800,5.010) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (6.380,4.740) rectangle (6.800,5.010);
\shade[ball color=red!85!black] (6.440,3.890) circle (0.0896);
\shade[ball color=red!85!black] (6.740,3.890) circle (0.0336);
\shade[ball color=red!85!black] (6.440,4.160) circle (0.0448);
\shade[ball color=red!85!black] (6.740,4.160) circle (0.1008);
\shade[ball color=red!85!black] (6.440,4.430) circle (0.0336);
\shade[ball color=red!85!black] (6.740,4.430) circle (0.0616);
\node[font=\scriptsize,below] at (6.590,3.680) {$C_3$};
\fill[black!16] (7.680,3.700) -- (7.750,3.755) -- (7.750,4.675) -- (7.680,4.620) -- cycle;
\fill[black!9] (7.040,4.620) -- (7.110,4.675) -- (7.750,4.675) -- (7.680,4.620) -- cycle;
\shade[top color=black!2,bottom color=black!7] (7.040,3.700) rectangle (7.680,4.620);
\draw[black!45,line width=0.35pt] (7.040,3.700) -- (7.680,3.700) -- (7.750,3.755) -- (7.750,4.675) -- (7.110,4.675) -- (7.040,4.620) -- cycle (7.680,3.700) -- (7.680,4.620) -- (7.040,4.620);
\fill[barside] (7.570,4.740) -- (7.640,4.795) -- (7.640,4.915) -- (7.570,4.860) -- cycle;
\fill[bartop] (7.150,4.860) -- (7.220,4.915) -- (7.640,4.915) -- (7.570,4.860) -- cycle;
\shade[left color=blue!50!black!70,right color=blue!70!black!85] (7.150,4.740) rectangle (7.570,4.860);
\shade[ball color=red!85!black] (7.210,3.890) circle (0.0560);
\shade[ball color=red!85!black] (7.510,3.890) circle (0.0896);
\shade[ball color=red!85!black] (7.210,4.160) circle (0.0392);
\shade[ball color=red!85!black] (7.510,4.160) circle (0.0784);
\shade[ball color=red!85!black] (7.210,4.430) circle (0.0840);
\shade[ball color=red!85!black] (7.510,4.430) circle (0.0448);
\node[font=\scriptsize,below] at (7.360,3.680) {$C_4$};
\node[font=\footnotesize,above] at (6.205,5.560) {general case, Eq.~\eqref{eq:Pgamma}};
\draw[ax,gcol] (0.9,0) -- (7.830,0);
\draw[ax,bcol] (0.9,0) -- (0.9,6.190);
\node[font=\footnotesize,gcol,below] at (2.855,-0.05) {$\gamma=0$};
\node[font=\footnotesize,gcol,below] at (6.205,-0.05) {$\gamma>0$};
\node[font=\footnotesize,bcol,left] at (0.85,1.400) {$\beta_p=0$};
\node[font=\footnotesize,bcol,left] at (0.85,4.350) {$\beta_p>0$};
\node[font=\footnotesize,gcol,below] at (4.365,-0.5) {$\gamma$: probabilities of the classes (blue bars)};
\node[font=\footnotesize,bcol,rotate=90,above] at (-0.3,3.095) {$\beta_p$: distribution within each class (red dots)};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every node/.style={inner sep=1.5pt},font=\small]
\colorlet{incol}{red!16}\colorlet{shcol}{orange!14}\colorlet{arcol}{blue!55!black}
\fill[black!18] (1.800,-1.800) -- (1.930,-1.699) -- (1.930,1.901) -- (1.800,1.800) -- cycle;
\fill[black!9] (-1.800,1.800) -- (-1.670,1.901) -- (1.930,1.901) -- (1.800,1.800) -- cycle;
\shade[top color=black!2,bottom color=black!9] (-1.800,-1.800) rectangle (1.800,1.800);
\draw[black!45,line width=0.45pt,line join=round] (-1.800,-1.800) -- (1.800,-1.800) -- (1.930,-1.699) -- (1.930,1.901) -- (-1.670,1.901) -- (-1.800,1.800) -- cycle (1.800,-1.800) -- (1.800,1.800) -- (-1.800,1.800);
\fill[orange!45!black!30] (1.250,-1.250) -- (1.330,-1.188) -- (1.330,1.312) -- (1.250,1.250) -- cycle;
\fill[orange!30] (-1.250,1.250) -- (-1.170,1.312) -- (1.330,1.312) -- (1.250,1.250) -- cycle;
\shade[top color=orange!8,bottom color=orange!24] (-1.250,-1.250) rectangle (1.250,1.250);
\draw[black!55,line width=0.45pt,line join=round] (-1.250,-1.250) -- (1.250,-1.250) -- (1.330,-1.188) -- (1.330,1.312) -- (-1.170,1.312) -- (-1.250,1.250) -- cycle (1.250,-1.250) -- (1.250,1.250) -- (-1.250,1.250);
\fill[red!55!black!35] (0.500,-0.500) -- (0.580,-0.438) -- (0.580,0.562) -- (0.500,0.500) -- cycle;
\fill[red!35] (-0.500,0.500) -- (-0.420,0.562) -- (0.580,0.562) -- (0.500,0.500) -- cycle;
\shade[top color=red!10,bottom color=red!30] (-0.500,-0.500) rectangle (0.500,0.500);
\draw[black!60,line width=0.45pt,line join=round] (-0.500,-0.500) -- (0.500,-0.500) -- (0.580,-0.438) -- (0.580,0.562) -- (-0.420,0.562) -- (-0.500,0.500) -- cycle (0.500,-0.500) -- (0.500,0.500) -- (-0.500,0.500);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-1.617) -- (-1.482,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-1.595) -- (-1.500,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-1.367) -- (-1.482,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-1.345) -- (-1.500,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-1.117) -- (-1.482,-0.927);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-1.095) -- (-1.500,-0.905);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-0.867) -- (-1.482,-0.677);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-0.845) -- (-1.500,-0.655);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-0.617) -- (-1.482,-0.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-0.595) -- (-1.500,-0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-0.367) -- (-1.482,-0.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-0.345) -- (-1.500,-0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,-0.117) -- (-1.482,0.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,-0.095) -- (-1.500,0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,0.133) -- (-1.482,0.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,0.155) -- (-1.500,0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,0.383) -- (-1.482,0.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,0.405) -- (-1.500,0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,0.633) -- (-1.482,0.823);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,0.655) -- (-1.500,0.845);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,0.883) -- (-1.482,1.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,0.905) -- (-1.500,1.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,1.133) -- (-1.482,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,1.155) -- (-1.500,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.482,1.383) -- (-1.482,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.500,1.405) -- (-1.500,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-1.617) -- (-1.232,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-1.595) -- (-1.250,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-1.367) -- (-1.232,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-1.345) -- (-1.250,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-1.117) -- (-1.232,-0.927);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-1.095) -- (-1.250,-0.905);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-0.867) -- (-1.232,-0.677);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-0.845) -- (-1.250,-0.655);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-0.617) -- (-1.232,-0.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-0.595) -- (-1.250,-0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-0.367) -- (-1.232,-0.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-0.345) -- (-1.250,-0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,-0.117) -- (-1.232,0.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,-0.095) -- (-1.250,0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,0.133) -- (-1.232,0.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,0.155) -- (-1.250,0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,0.383) -- (-1.232,0.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,0.405) -- (-1.250,0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,0.633) -- (-1.232,0.823);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,0.655) -- (-1.250,0.845);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,0.883) -- (-1.232,1.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,0.905) -- (-1.250,1.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,1.133) -- (-1.232,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,1.155) -- (-1.250,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.232,1.383) -- (-1.232,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.250,1.405) -- (-1.250,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.982,-1.617) -- (-0.982,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.000,-1.595) -- (-1.000,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.982,-1.367) -- (-0.982,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.000,-1.345) -- (-1.000,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,-1.070) -- (-1.064,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,-1.048) -- (-1.082,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,-0.820) -- (-1.064,-0.725);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,-0.797) -- (-1.082,-0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,-0.570) -- (-1.064,-0.474);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,-0.547) -- (-1.082,-0.452);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,-0.320) -- (-1.064,-0.224);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,-0.298) -- (-1.082,-0.202);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,-0.070) -- (-1.064,0.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,-0.048) -- (-1.082,0.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,0.180) -- (-1.064,0.276);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,0.202) -- (-1.082,0.298);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,0.430) -- (-1.064,0.525);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,0.452) -- (-1.082,0.547);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,0.680) -- (-1.064,0.775);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,0.703) -- (-1.082,0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.900,0.930) -- (-1.064,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.918,0.953) -- (-1.082,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.982,1.133) -- (-0.982,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.000,1.155) -- (-1.000,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.982,1.383) -- (-0.982,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-1.000,1.405) -- (-1.000,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.732,-1.617) -- (-0.732,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.750,-1.595) -- (-0.750,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.732,-1.367) -- (-0.732,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.750,-1.345) -- (-0.750,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,-1.070) -- (-0.814,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,-1.048) -- (-0.832,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,-0.725) -- (-0.814,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,-0.703) -- (-0.832,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,-0.475) -- (-0.814,-0.570);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,-0.453) -- (-0.832,-0.547);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,-0.225) -- (-0.814,-0.320);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,-0.203) -- (-0.832,-0.297);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,0.025) -- (-0.814,-0.069);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,0.047) -- (-0.832,-0.047);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,0.275) -- (-0.814,0.181);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,0.297) -- (-0.832,0.203);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,0.525) -- (-0.814,0.430);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,0.547) -- (-0.832,0.453);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,0.775) -- (-0.814,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,0.797) -- (-0.832,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.650,0.930) -- (-0.814,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.668,0.953) -- (-0.832,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.732,1.133) -- (-0.732,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.750,1.155) -- (-0.750,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.732,1.383) -- (-0.732,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.750,1.405) -- (-0.750,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,-1.617) -- (-0.482,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,-1.595) -- (-0.500,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,-1.367) -- (-0.482,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,-1.345) -- (-0.500,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.400,-1.070) -- (-0.564,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.418,-1.048) -- (-0.582,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.400,-0.725) -- (-0.564,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.418,-0.703) -- (-0.582,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,-0.427) -- (-0.482,-0.617);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,-0.405) -- (-0.500,-0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,-0.177) -- (-0.482,-0.367);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,-0.155) -- (-0.500,-0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,0.073) -- (-0.482,-0.117);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,0.095) -- (-0.500,-0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,0.323) -- (-0.482,0.133);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,0.345) -- (-0.500,0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,0.573) -- (-0.482,0.383);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,0.595) -- (-0.500,0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.400,0.775) -- (-0.564,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.418,0.797) -- (-0.582,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.400,0.930) -- (-0.564,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.418,0.953) -- (-0.582,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,1.133) -- (-0.482,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,1.155) -- (-0.500,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.482,1.383) -- (-0.482,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.500,1.405) -- (-0.500,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,-1.617) -- (-0.232,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,-1.595) -- (-0.250,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,-1.367) -- (-0.232,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,-1.345) -- (-0.250,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.150,-1.070) -- (-0.314,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.168,-1.048) -- (-0.332,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.150,-0.725) -- (-0.314,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.168,-0.703) -- (-0.332,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,-0.427) -- (-0.232,-0.617);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,-0.405) -- (-0.250,-0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,-0.177) -- (-0.232,-0.367);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,-0.155) -- (-0.250,-0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,0.073) -- (-0.232,-0.117);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,0.095) -- (-0.250,-0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,0.323) -- (-0.232,0.133);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,0.345) -- (-0.250,0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,0.573) -- (-0.232,0.383);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,0.595) -- (-0.250,0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.150,0.775) -- (-0.314,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.168,0.797) -- (-0.332,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.150,0.930) -- (-0.314,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.168,0.953) -- (-0.332,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,1.133) -- (-0.232,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,1.155) -- (-0.250,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.232,1.383) -- (-0.232,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.250,1.405) -- (-0.250,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,-1.617) -- (0.018,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.000,-1.595) -- (0.000,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,-1.367) -- (0.018,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.000,-1.345) -- (0.000,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.100,-1.070) -- (-0.064,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.082,-1.048) -- (-0.082,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.100,-0.725) -- (-0.064,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.082,-0.703) -- (-0.082,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,-0.427) -- (0.018,-0.617);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.000,-0.405) -- (-0.000,-0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,-0.177) -- (0.018,-0.367);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.000,-0.155) -- (-0.000,-0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,0.073) -- (0.018,-0.117);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.000,0.095) -- (-0.000,-0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,0.323) -- (0.018,0.133);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.000,0.345) -- (-0.000,0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,0.573) -- (0.018,0.383);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.000,0.595) -- (-0.000,0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.100,0.775) -- (-0.064,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.082,0.797) -- (-0.082,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.100,0.930) -- (-0.064,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.082,0.953) -- (-0.082,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,1.133) -- (0.018,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.000,1.155) -- (0.000,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.018,1.383) -- (0.018,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (-0.000,1.405) -- (0.000,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,-1.617) -- (0.268,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,-1.595) -- (0.250,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,-1.367) -- (0.268,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,-1.345) -- (0.250,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.350,-1.070) -- (0.186,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.332,-1.048) -- (0.168,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.350,-0.725) -- (0.186,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.332,-0.703) -- (0.168,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,-0.427) -- (0.268,-0.617);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,-0.405) -- (0.250,-0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,-0.177) -- (0.268,-0.367);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,-0.155) -- (0.250,-0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,0.073) -- (0.268,-0.117);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,0.095) -- (0.250,-0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,0.323) -- (0.268,0.133);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,0.345) -- (0.250,0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,0.573) -- (0.268,0.383);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,0.595) -- (0.250,0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.350,0.775) -- (0.186,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.332,0.797) -- (0.168,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.350,0.930) -- (0.186,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.332,0.953) -- (0.168,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,1.133) -- (0.268,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,1.155) -- (0.250,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.268,1.383) -- (0.268,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.250,1.405) -- (0.250,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,-1.617) -- (0.518,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,-1.595) -- (0.500,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,-1.367) -- (0.518,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,-1.345) -- (0.500,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.600,-1.070) -- (0.436,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.582,-1.048) -- (0.418,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.600,-0.725) -- (0.436,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.582,-0.703) -- (0.418,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,-0.427) -- (0.518,-0.617);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,-0.405) -- (0.500,-0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,-0.177) -- (0.518,-0.367);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,-0.155) -- (0.500,-0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,0.073) -- (0.518,-0.117);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,0.095) -- (0.500,-0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,0.323) -- (0.518,0.133);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,0.345) -- (0.500,0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,0.573) -- (0.518,0.383);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,0.595) -- (0.500,0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.600,0.775) -- (0.436,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.582,0.797) -- (0.418,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.600,0.930) -- (0.436,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.582,0.953) -- (0.418,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,1.133) -- (0.518,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,1.155) -- (0.500,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.518,1.383) -- (0.518,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.500,1.405) -- (0.500,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.768,-1.617) -- (0.768,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.750,-1.595) -- (0.750,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.768,-1.367) -- (0.768,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.750,-1.345) -- (0.750,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,-1.070) -- (0.686,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,-1.048) -- (0.668,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,-0.725) -- (0.686,-0.820);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,-0.703) -- (0.668,-0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,-0.475) -- (0.686,-0.570);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,-0.453) -- (0.668,-0.547);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,-0.225) -- (0.686,-0.320);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,-0.203) -- (0.668,-0.297);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,0.025) -- (0.686,-0.069);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,0.047) -- (0.668,-0.047);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,0.275) -- (0.686,0.181);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,0.297) -- (0.668,0.203);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,0.525) -- (0.686,0.430);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,0.547) -- (0.668,0.453);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,0.775) -- (0.686,0.680);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,0.797) -- (0.668,0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.850,0.930) -- (0.686,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.832,0.953) -- (0.668,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.768,1.133) -- (0.768,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.750,1.155) -- (0.750,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.768,1.383) -- (0.768,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (0.750,1.405) -- (0.750,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.018,-1.617) -- (1.018,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.000,-1.595) -- (1.000,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.018,-1.367) -- (1.018,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.000,-1.345) -- (1.000,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,-1.070) -- (0.936,-0.975);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,-1.048) -- (0.918,-0.953);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,-0.820) -- (0.936,-0.725);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,-0.797) -- (0.918,-0.703);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,-0.570) -- (0.936,-0.474);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,-0.547) -- (0.918,-0.452);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,-0.320) -- (0.936,-0.224);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,-0.298) -- (0.918,-0.202);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,-0.070) -- (0.936,0.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,-0.048) -- (0.918,0.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,0.180) -- (0.936,0.276);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,0.202) -- (0.918,0.298);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,0.430) -- (0.936,0.525);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,0.452) -- (0.918,0.547);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,0.680) -- (0.936,0.775);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,0.703) -- (0.918,0.797);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.100,0.930) -- (0.936,1.026);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.082,0.953) -- (0.918,1.048);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.018,1.133) -- (1.018,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.000,1.155) -- (1.000,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.018,1.383) -- (1.018,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.000,1.405) -- (1.000,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-1.617) -- (1.268,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-1.595) -- (1.250,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-1.367) -- (1.268,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-1.345) -- (1.250,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-1.117) -- (1.268,-0.927);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-1.095) -- (1.250,-0.905);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-0.867) -- (1.268,-0.677);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-0.845) -- (1.250,-0.655);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-0.617) -- (1.268,-0.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-0.595) -- (1.250,-0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-0.367) -- (1.268,-0.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-0.345) -- (1.250,-0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,-0.117) -- (1.268,0.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,-0.095) -- (1.250,0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,0.133) -- (1.268,0.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,0.155) -- (1.250,0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,0.383) -- (1.268,0.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,0.405) -- (1.250,0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,0.633) -- (1.268,0.823);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,0.655) -- (1.250,0.845);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,0.883) -- (1.268,1.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,0.905) -- (1.250,1.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,1.133) -- (1.268,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,1.155) -- (1.250,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.268,1.383) -- (1.268,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.250,1.405) -- (1.250,1.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-1.617) -- (1.518,-1.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-1.595) -- (1.500,-1.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-1.367) -- (1.518,-1.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-1.345) -- (1.500,-1.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-1.117) -- (1.518,-0.927);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-1.095) -- (1.500,-0.905);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-0.867) -- (1.518,-0.677);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-0.845) -- (1.500,-0.655);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-0.617) -- (1.518,-0.427);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-0.595) -- (1.500,-0.405);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-0.367) -- (1.518,-0.177);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-0.345) -- (1.500,-0.155);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,-0.117) -- (1.518,0.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,-0.095) -- (1.500,0.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,0.133) -- (1.518,0.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,0.155) -- (1.500,0.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,0.383) -- (1.518,0.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,0.405) -- (1.500,0.595);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,0.633) -- (1.518,0.823);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,0.655) -- (1.500,0.845);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,0.883) -- (1.518,1.073);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,0.905) -- (1.500,1.095);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,1.133) -- (1.518,1.323);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,1.155) -- (1.500,1.345);
\draw[black!28,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.518,1.383) -- (1.518,1.573);
\draw[arcol,line width=0.65pt,-{Stealth[length=1.2mm,width=1.0mm]}] (1.500,1.405) -- (1.500,1.595);
\draw[black!70,|<->|,line width=0.4pt] (-0.500,-2.020) -- (0.500,-2.020) node[midway,below] {$\ell$};
\draw[black!70,|<->|,line width=0.4pt] (0.500,-2.020) -- (1.250,-2.020) node[midway,below] {$\sim\ell$};
\node[anchor=west,align=left] (lar) at (2.050,1.420) {arrows: angle $\psi_i$\\(not the spins)};
\node[anchor=west,align=left] (lin) at (2.050,0.500) {inside: $\psi_i=\pi$\\(spins reversed)};
\node[anchor=west,align=left] (lsh) at (2.050,-0.420) {shell: $\psi_i$ varies\\from $\pi$ to $0$};
\node[anchor=west,align=left] (lout) at (2.050,-1.340) {outside: $\psi_i=0$\\(unchanged)};
\draw[black!50,line width=0.4pt] (lin.west) -- (0.150,0.150);
\draw[black!50,line width=0.4pt] (lsh.west) -- (0.875,-0.200);
\draw[black!50,line width=0.4pt] (lout.west) -- (1.550,-1.500);
\node[anchor=north west] at (-2.750,1.850) {(a)};
\node[anchor=north west] at (-2.750,-2.800) {(b)};
\draw[black!70,line width=0.4pt,->] (-1.950,-4.150) -- (2.100,-4.150) node[right] {position};
\draw[black!70,line width=0.4pt,->] (-1.950,-5.150) -- (-1.950,-3.000);
\draw[black!70,line width=0.4pt] (-2.010,-3.300) -- (-1.950,-3.300) node[left=2pt] {$\pi$};
\draw[black!70,line width=0.4pt] (-2.010,-4.150) -- (-1.950,-4.150) node[left=2pt] {$0$};
\draw[black!70,line width=0.4pt] (-2.010,-5.000) -- (-1.950,-5.000) node[left=2pt] {$-\pi$};
\draw[black!25,dashed,line width=0.3pt] (-1.250,-5.100) -- (-1.250,-3.200);
\draw[black!25,dashed,line width=0.3pt] (-0.500,-5.100) -- (-0.500,-3.200);
\draw[black!25,dashed,line width=0.3pt] (0.500,-5.100) -- (0.500,-3.200);
\draw[black!25,dashed,line width=0.3pt] (1.250,-5.100) -- (1.250,-3.200);
\fill[shcol,opacity=0.8] (-1.250,-5.100) rectangle (-0.500,-3.200);
\fill[shcol,opacity=0.8] (0.500,-5.100) rectangle (1.250,-3.200);
\fill[incol,opacity=0.8] (-0.500,-5.100) rectangle (0.500,-3.200);
\draw[arcol,line width=1.0pt] (-1.950,-4.150) -- (-1.250,-4.150) -- (-0.500,-3.300) -- (0.500,-3.300) -- (1.250,-4.150) -- (1.950,-4.150);
\draw[arcol,line width=1.0pt,dashed] (-1.950,-4.150) -- (-1.250,-4.150) -- (-0.500,-5.000) -- (0.500,-5.000) -- (1.250,-4.150) -- (1.950,-4.150);
\node[arcol,anchor=south] at (0.000,-3.300) {$\psi_i$};
\node[arcol,anchor=north] at (0.000,-5.000) {$-\psi_i$};
\node[anchor=west,align=left,font=\footnotesize] (sl) at (1.500,-3.428) {slope $O(1/\ell)$};
\draw[black!50,line width=0.4pt] (sl.west) -- (0.838,-3.683);
\end{tikzpicture}
